Information Rates of Successive Interference Cancellation for Optical Fiber

Joint detection and decoding (JDD) achieves rates based on information theory but is too complex to implement for many channels with memory or nonlinearities. Successive interference cancellation (SIC) at the receiver, combined with multistage encoding at the transmitter, is a method that lets one use coded modulation for memoryless channels to approach JDD rates. A SIC-based receiver is presented to compensate for inter-channel interference in long-haul optical fiber links. Simulations for 1000 km of standard single-mode fiber with ideal distributed Raman amplification, single-polarization transmission, and circularly symmetric complex Gaussian (CSCG) modulation show that SIC attains the achievable information rates (AIRs) of JDD using surrogate channel models with correlated phase and additive noise (CPAN). Moreover, the AIRs of ring constellations are compared to those of CSCG modulation. Simulations show that 32 rings, 16 SIC-stages, and Gaussian message passing on the factor graph of the CPAN surrogate model achieve the JDD rates of CSCG modulation. The computational complexity scales in proportion to the number of SIC-stages, where one stage has complexity similar to separate detection and decoding.

==> plots/Gaussian_air.tex <==
\begin{figure}[t!]
    \centering
    \begin{subfigure}{\linewidth}
        \begin{tikzpicture}    
            \begin{axis}[%
                width=6cm,
                height=4cm,
                at={(0,0)},
                scale only axis,
                xmin=-14,
                xmax=-3,
                ymin=7,
                ymax=9,
                xlabel = {$\ptx$ [dBm]},
                ylabel = {AIR [bpcu]},
                grid = major,
                axis background/.style={fill=white},
                legend style={at={(0.6,1.1)},anchor=south,nodes={scale=0.7, transform shape}},
                legend columns = 3
                ]
                
                \addplot [dashed, color=black, mark = triangle*]
                  table[]{plots/test_data_memoryless_lb-1.tsv};
                 \addlegendentry{\ref{enum:sdd_awgn} Memoryless AWGN};
                \addplot [color=matlab1, draw=none,mark = triangle, mark size = .8pt]
                  table[]{plots/Gaussian_AIR_Test_Data-1.tsv};
                  \addlegendentry{SIC 2};
                \addplot [color=matlab4, draw=none, mark = o, mark size = .8pt]
                  table[]{plots/Gaussian_AIR_Test_Data-4.tsv};
                  \addlegendentry{SIC 16};  
                \addplot [color=matlab7,draw=none, mark = square*, mark size = .8pt]
                  table[]{plots/Gaussian_AIR_Test_Data-9.tsv};
                  \addlegendentry{\ref{enum:sdd_pn} Memoryless PN/\gls{sic} 1 };
                \addplot [color=matlab2, draw=none,mark = square, mark size = .8pt]
                  table[]{plots/Gaussian_AIR_Test_Data-2.tsv};
                  \addlegendentry{SIC 4};
                \addplot [color=matlab5, draw=none, mark = x, mark size = .8pt]
                  table[]{plots/Gaussian_AIR_Test_Data-5.tsv};
                  \addlegendentry{SIC 32};
                \addplot [dashed, color=black, draw=none, mark = *, mark size = .8pt]
                  table[]{plots/Gaussian_AIR_Test_Data-8.tsv};
                  \addlegendentry{\ref{enum:jdd} JDD};                  
                \addplot [color=matlab3, draw=none, mark = diamond, mark size = .8pt]
                  table[]{plots/Gaussian_AIR_Test_Data-3.tsv};
                  \addlegendentry{SIC 8};
                \addplot [color=matlab6, draw=none, mark = asterisk, mark size = .8pt]
                  table[]{plots/Gaussian_AIR_Test_Data-6.tsv};
                  \addlegendentry{SIC 64};  
                \addplot [dashed, color=black, mark = x]
                  table[]{plots/air_test_data_known_phase-1.tsv};
                  \addlegendentry{\ref{enum:pn} PN knowledge};





                

                \addplot [color=matlab1, forget plot, mark = triangle, mark size = .8pt]
                  table[]{plots/Gaussian_AIR_Test_Data-1.tsv};
                \addplot [color=matlab2, forget plot, mark = square, mark size = .8pt]
                  table[]{plots/Gaussian_AIR_Test_Data-2.tsv};
                \addplot [color=matlab3, forget plot, mark = diamond, mark size = .8pt]
                  table[]{plots/Gaussian_AIR_Test_Data-3.tsv};
                \addplot [color=matlab4, forget plot, mark = o, mark size = .8pt]
                  table[]{plots/Gaussian_AIR_Test_Data-4.tsv};
                \addplot [color=matlab5, forget plot, mark = x, mark size = .8pt]
                  table[]{plots/Gaussian_AIR_Test_Data-5.tsv};
                \addplot [color=matlab6, forget plot, mark = asterisk, mark size = .8pt]
                  table[]{plots/Gaussian_AIR_Test_Data-6.tsv};
                \addplot [color=matlab7, forget plot, mark = square*, mark size = .8pt]
                  table[]{plots/Gaussian_AIR_Test_Data-9.tsv};
                \addplot [dashed, color=black, forget plot, mark = *, mark size = .8pt]
                  table[]{plots/Gaussian_AIR_Test_Data-8.tsv};

                \addplot [color=black, forget plot, style=thick]
                  table[]{plots/air_upper_bound_ase-1.tsv};
                  \draw[] (-8.2,8.78)--(-8.2,8.88)--(-5.8,8.88)--(-5.8,8.78)--(-8.2,8.78);
                  \draw[->] (-5.7,8.83)--(-4.8,8.83);
            \end{axis}
            \begin{axis}[%
                width=1.6cm,
                height=1cm,
                at={(6cm,3cm)},
                scale only axis,
                xmin=-8.2,
                xmax=-5.8,
                ymin=8.78,
                ymax=8.88,
                ytick = {8.8,8.85},
                xticklabel = \empty,
                grid = major,
                axis background/.style={fill=white}
                ]
                \addplot [color=matlab1, forget plot, mark = triangle, mark size = .8pt]
                  table[]{plots/Gaussian_AIR_Test_Data-1.tsv};
                \addplot [color=matlab2, forget plot, mark = square, mark size = .8pt]
                  table[]{plots/Gaussian_AIR_Test_Data-2.tsv};
                \addplot [color=matlab3, forget plot, mark = diamond, mark size = .8pt]
                  table[]{plots/Gaussian_AIR_Test_Data-3.tsv};
                \addplot [color=matlab4, forget plot, mark = o, mark size = .8pt]
                  table[]{plots/Gaussian_AIR_Test_Data-4.tsv};
                \addplot [color=matlab5, forget plot, mark = x, mark size = .8pt]
                  table[]{plots/Gaussian_AIR_Test_Data-5.tsv};
                \addplot [color=matlab6, forget plot, mark = asterisk, mark size = .8pt]
                  table[]{plots/Gaussian_AIR_Test_Data-6.tsv};
                \addplot [color=matlab7, forget plot, mark = square*, mark size = .8pt]
                  table[]{plots/Gaussian_AIR_Test_Data-9.tsv};
                \addplot [dashed, color=black, forget plot, mark = *, mark size = .8pt]
                  table[]{plots/Gaussian_AIR_Test_Data-8.tsv};
                \addplot [dashed, color=black, forget plot, mark = x]
                  table[]{plots/air_test_data_known_phase-1.tsv};
            \end{axis}
        \end{tikzpicture}
        \caption{\gls{cpan} channel.}
        \label{fig:results_gaussian_a}
    \end{subfigure}
    \begin{subfigure}{\linewidth}
        \begin{tikzpicture}
            \begin{axis}[%
                width=6cm,
                height=4cm,
                at={(0,0cm)},
                scale only axis,
                xmin=-14,
                xmax=-3,
                ymin=7,
                ymax=9,
                ylabel = {AIR [bpcu]},
                xlabel = {$\ptx$ [dBm]},
                grid = major,
                axis background/.style={fill=white}
                ]
                    \addplot [color=matlab1, forget plot, mark = *, mark size = .8pt]
                      table[]{plots/Gaussian_AIR-1.tsv};
                    \addplot [color=matlab2, forget plot, mark = triangle, mark size = .8pt]
                      table[]{plots/Gaussian_AIR-2.tsv};
                    \addplot [color=matlab3, forget plot, mark = square, mark size = .8pt]
                      table[]{plots/Gaussian_AIR-3.tsv};
                    \addplot [color=matlab4, forget plot, mark = diamond, mark size = .8pt]
                      table[]{plots/Gaussian_AIR-4.tsv};
                    \addplot [color=matlab5, forget plot, mark = o, mark size = .8pt]
                      table[]{plots/Gaussian_AIR-5.tsv};
                    \addplot [color=matlab6, forget plot, mark = x, mark size = .8pt]
                      table[]{plots/Gaussian_AIR-6.tsv};
                    \addplot [dashed, color=black, forget plot, mark = *, mark size = .8pt]
                      table[]{plots/Gaussian_AIR-9.tsv};
                    \addplot [color=matlab7, forget plot, mark = square*, mark size = .8pt]
                      table[]{plots/Gaussian_AIR-8.tsv};
                    \addplot [color=black, forget plot, style=thick]
                      table[]{plots/air_upper_bound_ase-1.tsv};
                    \addplot [dashed, color=black, forget plot, mark = triangle*]
                      table[]{plots/memoryless_lb-1.tsv};
                      \draw[] (-8.2,8.6)--(-8.2,8.67)--(-5.8,8.67)--(-5.8,8.6)--(-8.2,8.6);
                      \draw[->] (-5.7,8.69)--(-4.8,8.8);
            \end{axis}
            \begin{axis}[%
                width=1.6cm,
                height=1cm,
                at={(6cm,3cm)},
                scale only axis,
                xmin=-8.2,
                xmax=-5.8,
                ymin=8.58,
                ymax=8.68,
                ytick = {8.6,8.65},
                xticklabel = \empty,
                grid = major,
                axis background/.style={fill=white},
                ]
                    \addplot [color=matlab1, forget plot, mark = *, mark size = .8pt]
                      table[]{plots/Gaussian_AIR-1.tsv};
                    \addplot [color=matlab2, forget plot, mark = triangle, mark size = .8pt]
                      table[]{plots/Gaussian_AIR-2.tsv};
                    \addplot [color=matlab3, forget plot, mark = square, mark size = .8pt]
                      table[]{plots/Gaussian_AIR-3.tsv};
                    \addplot [color=matlab4, forget plot, mark = diamond, mark size = .8pt]
                      table[]{plots/Gaussian_AIR-4.tsv};
                    \addplot [color=matlab5, forget plot, mark = o, mark size = .8pt]
                      table[]{plots/Gaussian_AIR-5.tsv};
                    \addplot [color=matlab6, forget plot, mark = x, mark size = .8pt]
                      table[]{plots/Gaussian_AIR-6.tsv};
                    \addplot [dashed, color=black, forget plot, mark = *, mark size = .8pt]
                      table[]{plots/Gaussian_AIR-9.tsv};
                    \addplot [color=matlab7, forget plot, mark = square*, mark size = .8pt]
                      table[]{plots/Gaussian_AIR-8.tsv};
            \end{axis}
        \end{tikzpicture}
        \caption{Nonlinear fiber-optic channel.}
        \label{fig:results_gaussian_b}
    \end{subfigure}       
    \caption{\glspl{air} for \gls{cscg} signaling with various receivers and numbers $S$ of \gls{sic} stages. Plot (a) is for the \gls{cpan} channel and plot (b) is for the nonlinear fiber-optic channel. The solid black curves show a capacity upper bound \cite{Kramer:15:UpperBound,Yousefi:15:UpperBound}.}
    \label{fig:results_gaussian}
\end{figure}


==> plots/Ring_AIR_Phase_Amplitude.tex <==
\begin{figure}[t!]
    \centering
    \begin{tikzpicture}    
        \begin{axis}[%
        width=\linewidth/2.5,
        height=3.5cm,
        at={(0,0)},
        scale only axis,
        xmin=-14,
        xmax=-3,
        ymin=4,
        ymax=5.1,
        xlabel = {$\ptx$ [dBm]},
        ylabel = {AIR [bpcu]},
        grid = major,
        axis background/.style={fill=white},
        legend style={at={(\linewidth/2.45,4cm)},anchor=south,nodes={scale=0.7, transform shape}},
        legend columns = 5
        ]
            \addplot [color=matlab1, style=thick, mark = *]
              table[]{plots/Ring_AIR_2_Stages_Phase-1.tsv};
              \addlegendentry{4 Rings};
            \addplot [color=matlab2, style=thick, mark = square]
              table[]{plots/Ring_AIR_2_Stages_Phase-2.tsv};
              \addlegendentry{8 Rings};
            \addplot [color=matlab3, style=thick, mark = diamond]
              table[]{plots/Ring_AIR_2_Stages_Phase-3.tsv};
              \addlegendentry{16 Rings};
            \addplot [color=matlab4, style=thick, mark = o]
              table[]{plots/Ring_AIR_2_Stages_Phase-4.tsv};
              \addlegendentry{32 Rings};
            \addplot [color=matlab5, style=thick, mark = x]
              table[]{plots/Ring_AIR_2_Stages_Phase-5.tsv};
              \addlegendentry{64 Rings};
        \end{axis}
        \begin{axis}[%
        width=\linewidth/2.5,
        height=3.5cm,
        at={(\linewidth/2.2,0)},
        scale only axis,
        xmin=-14,
        xmax=-3,
        ymin=1,
        ymax=4.2,
        xlabel = {$\ptx$ [dBm]},
        grid = major,
        axis background/.style={fill=white},
        ]
            \addplot [color=matlab1, forget plot, style=thick, mark = *]
              table[]{plots/Ring_AIR_2_Stages_Amplitude-1.tsv};
            \addplot [color=matlab2, forget plot, style=thick, mark = square]
              table[]{plots/Ring_AIR_2_Stages_Amplitude-2.tsv};
            \addplot [color=matlab3, forget plot, style=thick, mark = diamond]
              table[]{plots/Ring_AIR_2_Stages_Amplitude-3.tsv};
            \addplot [color=matlab4, forget plot, style=thick, mark = o]
              table[]{plots/Ring_AIR_2_Stages_Amplitude-4.tsv};
            \addplot [color=matlab5, forget plot, style=thick, mark = x]
              table[]{plots/Ring_AIR_2_Stages_Amplitude-5.tsv};
        \end{axis}
    \end{tikzpicture}%
    \caption{\glspl{air} of phase (left) and amplitude (right) channel for 2 \gls{sic}-stages and ring constellations. Transmission is over the nonlinear fiber-optic channel.}
    \label{fig:results_ring_phase_amplitude}
\end{figure}


==> plots/Ring_AWGN.tex <==
\begin{figure}[t!]
    \centering
    \begin{tikzpicture}
        \begin{axis}[%
            width=5cm,
            height=3cm,
            scale only axis,
            xmin=10,
            xmax=36,
            xtick = {10,20,30},
            ymin=4,
            ymax=11.5,
            ylabel = {AIR [bpcu]},
            xlabel = {SNR [dB]},
            axis x line*=top,
            axis background/.style={fill=white}
            ]
            \addplot [color=matlabBlue, forget plot]
              table[]{plots/Ring_AWGN-2.tsv};
            \addplot [color=matlabBlue, forget plot]
              table[]{plots/Ring_AWGN-3.tsv};
            \addplot [color=matlabBlue, forget plot]
              table[]{plots/Ring_AWGN-4.tsv};
            \addplot [color=matlabBlue, forget plot]
              table[]{plots/Ring_AWGN-5.tsv};
            \addplot [color=white!15!black, forget plot]
              table[]{plots/Ring_AWGN-6.tsv};
            \addplot [color=matlabRed, forget plot]
              table[]{plots/Ring_AWGN-1.tsv};
        \end{axis}
        \begin{axis}[%
            width=5cm,
            height=3cm,
            scale only axis,
            xmin=-25.3004,
            xmax=0.6996,
            xtick = {-15,-5,5},
            ymin=4,
            ymax=11.5,
            ylabel = {AIR [bpcu]},
            xlabel = {$\ptx$ [dBm]},
            axis x line* = bottom,
            grid = {major},
            legend pos=north west,
            legend style={nodes={scale=0.8, transform shape}, fill=white},
            ]
            \addplot [color=matlabRed, draw = none]
              table[]{plots/Ring_AWGN-1.tsv};
            \addlegendentry{Gaussian};
            \addplot [color=matlabBlue, draw = none]
              table[]{plots/Ring_AWGN-2.tsv};
            \addlegendentry{Ring};
            \addplot [draw=none, forget plot]
              table[]{plots/Ring_AWGN_Ptx-1.tsv};
            \node[fill=white,text=matlabBlue, inner sep = 0pt] at (-0.5,8.32) {\small$4$};
            \node[fill=white,text=matlabBlue, inner sep = 0pt] at (-0.5,9.1) {\small$8$};
            \node[fill=white,text=matlabBlue, inner sep = 0pt] at (-0.5,9.92) {\small$16$};
            \node[fill=white,text=matlabBlue, inner sep = 0pt] at (-0.5,10.78) {\small$32$};
        \end{axis}
    \end{tikzpicture}
    \caption{\gls{air} of Gaussian and ring constellations for memoryless \gls{awgn} channels with noise variance $2.95\cdot10^{-7}$. Horizontal line indicates the highest \gls{air} for $2$ \gls{sic}-stages in \figref{fig:results_gaussian_b}. Numbers on lines indicate the number of rings.}
    \label{fig:AIR_AWGN_Ring_Gaussian}
\end{figure}


==> plots/Ring_air.tex <==
\begin{figure}[t!]
    \centering
    \begin{tikzpicture}    
        \begin{axis}[%
        width=6cm,
        height=4cm,
        at={(0,0)},
        scale only axis,
        xmin=-14,
        xmax=-3,
        ymin=6.5,
        ymax=9.1,
        xlabel = {$\ptx$ [dBm]},
        ylabel = {AIR [bpcu]},
        grid = major,
        axis background/.style={fill=white},
        legend pos=north west,
        legend style={nodes={scale=0.7, transform shape}},
        legend columns = 3
        ]
            \addplot [color=black, dashed, style=thick, mark = *, mark size = .3pt]
              table[]{plots/Ring_AIR_2_Stages-1.tsv};
              \addlegendentry{Gaussian};
            \addplot [color=matlab1, style=thick, mark = *]
              table[]{plots/Ring_AIR_2_Stages-2.tsv};
              \addlegendentry{4 Rings};
            \addplot [color=matlab2, style=thick, mark = square]
              table[]{plots/Ring_AIR_2_Stages-3.tsv};
              \addlegendentry{8 Rings};
            \addplot [color=matlab3, style=thick, mark = diamond]
              table[]{plots/Ring_AIR_2_Stages-4.tsv};
              \addlegendentry{16 Rings};
            \addplot [color=matlab4, style=thick, mark = o]
              table[]{plots/Ring_AIR_2_Stages-5.tsv};
              \addlegendentry{32 Rings};
            \addplot [color=matlab5, style=thick, mark = x]
              table[]{plots/Ring_AIR_2_Stages-6.tsv};
              \addlegendentry{64 Rings};
            \addplot [color=black, dashed, forget plot, style=thick, mark = *, mark size = .3pt]
            table[]{plots/Ring_AIR_2_Stages-1.tsv};
        \end{axis}
    \end{tikzpicture}%
    \caption{\gls{air} for 2 \gls{sic}-stages with Gaussian modulation and ring constellations. Transmission is over the nonlinear fiber-optic channel.}
    \label{fig:results_ring_2_stages}
\end{figure}


==> plots/air_v_stages.tex <==
\begin{figure}[t!]
    \centering
    \begin{tikzpicture}
        \begin{axis}[%
            width=6cm,
            height=3cm,
            at={(0,0)},
            scale only axis,
            xmin=0,
            xmax=6,
            ymin=8.2,
            ymax=8.9,
            grid = major,
            xlabel = {$\nstages$},
            ylabel = {AIR [bpcu]},
            xtick = {0,1,2,3,4,5,6},
            xticklabels = {1,2,4,8,16,32,64},
            axis background/.style={fill=white},            
            legend pos=south east,
            legend style={nodes={scale=0.8, transform shape}, fill=white},
            ]
            \addplot [color=matlab1, dashed, forget plot, mark = x]
              table[]{plots/air_v_stages-1.tsv};
            \addplot [color=matlab1, mark = x]
              table[]{plots/air_v_stages-2.tsv};
            \addlegendentry{\gls{sic}};
            \addplot [color=black]
              table[]{plots/air_v_stages-3.tsv};
            \addlegendentry{\gls{jdd}};
            \addplot [color=black, dashed, forget plot]
              table[]{plots/air_v_stages-4.tsv};
        \end{axis}
    \end{tikzpicture}
    \caption{Maximum \glspl{air} vs. the number of stages for the \gls{cpan} channel (dashed lines) and the nonlinear fiber-optic channel (solid lines).}
    \label{fig:air_v_stages}
\end{figure}


==> plots/air_v_stages_urr.tex <==
\begin{figure}[t!]
    \centering
    \begin{tikzpicture}
        \begin{axis}[%
            width=6cm,
            height=4cm,
            at={(0,0)},
            scale only axis,
            xmin=1,
            xmax=5,
            ymin=8,
            ymax=9,
            grid = major,
            xlabel = {$\nstages$},
            ylabel = {AIR [bpcu]},
            xtick = {1,2,3,4,5},
            xticklabels = {1,2,4,8,16,32},
            axis background/.style={fill=white},  
            legend style={nodes={scale=0.7, transform shape}, anchor = north, at = {(0.5,1)}},
            legend columns = 2
            ]
            \addplot [color=matlab3, mark = diamond]
              table[]{plots/air_v_stages_urr-3.tsv};
            \addlegendentry{16 Rings};
            \addplot [color=matlab4, mark = o]
              table[]{plots/air_v_stages_urr-4.tsv};
            \addlegendentry{32 Rings};

            \addplot [color=black, mark = x, dashed]
              table[]{plots/air_v_stages_urr-6.tsv};
            \addlegendentry{Gaussian SIC};
            \addplot [color=black]
              table[]{plots/air_v_stages_urr-7.tsv};
              \addlegendentry{Gaussian JDD};
        \end{axis}
    \end{tikzpicture}
    \caption{\glspl{air} vs. $\nstages$ for ring and Gaussian constellations. Transmission is over the nonlinear fiber-optic channel.}
    \label{fig:air_v_stages_urr}
\end{figure}


==> plots/params_ptx.tex <==
\begin{figure}[t!]
    \centering
        \begin{tikzpicture}    
            \begin{axis}[%
                width=6cm,
                height=4cm,
                at={(0,0)},
                xmin=-14,
                xmax=-3,
                xlabel style={font=\color{white!15!black}},
                xlabel={$\ptx$ [dBm]},
                ymode=log,
                ymin=1e-08,
                ymax=0.1,
                yminorticks=true,
                axis background/.style={fill=white},
                xmajorgrids,
                ymajorgrids,
                legend style={at={(1.1,0.5)},anchor=west,nodes={scale=1, transform shape}},
                legend columns = 1
                ]
                \addplot [color=matlab1]
                  table[]{plots/params_over_ptx-1.tsv};
                  \addlegendentry{$\sigma_n^2$};
                \addplot [color=matlab2]
                  table[]{plots/params_over_ptx-2.tsv};
                  \addlegendentry{$\sigma_\delta^2$};
                \addplot [color=matlab3]
                  table[]{plots/params_over_ptx-3.tsv};
                  \addlegendentry{$\sigma_\theta^2$};
                \addplot [color=matlab4]
                  table[]{plots/params_over_ptx-4.tsv};
                  \addlegendentry{$\sigma_\mathrm{ASE}^2$};
            \end{axis}
        \end{tikzpicture}
    \caption{Parameters of the \gls{cpan} model for the setup described by \tabref{tab:sim_parameters} and \cite[Sec. VIII]{Gomez:20:CPAN}.}
    \label{fig:params}
\end{figure}


==> plots/ring_32_air.tex <==
\begin{figure}[t!]
    \centering
    \begin{tikzpicture}    
        \begin{axis}[%
        width=6cm,
        height=4cm,
        at={(0,0)},
        scale only axis,
        xmin=-14,
        xmax=-3,
        ymin=7,
        ymax=9,
        xlabel = {$\ptx$ [dBm]},
        ylabel = {AIR [bpcu]},
        grid = major,
        axis background/.style={fill=white},
        legend pos=north west,
        legend style={nodes={scale=0.7, transform shape}}
        ]
            \addplot [color=matlab1, mark = triangle]
              table[]{plots/Ring_AIR_32_Rings-1.tsv};
              \addlegendentry{SIC 2};
            \addplot [color=matlab2, style=thick, mark = square]
              table[]{plots/Ring_AIR_32_Rings-2.tsv};
              \addlegendentry{SIC 4};
            \addplot [color=matlab3, style=thick, mark = diamond]
              table[]{plots/Ring_AIR_32_Rings-3.tsv};
              \addlegendentry{SIC 8};
            \addplot [color=matlab4, style=thick, mark = o]
              table[]{plots/Ring_AIR_32_Rings-4.tsv};
              \addlegendentry{SIC 16};
            \addplot [dashed, color=black, mark = *, mark size = .8pt]
                      table[]{plots/Gaussian_AIR-9.tsv};
              \addlegendentry{JDD};
            \addplot [color=black, forget plot, style=thick]
                  table[]{plots/air_upper_bound_ase-1.tsv};
        \end{axis}
    \end{tikzpicture}%
    \caption{\glspl{air} of ring constellations with 32 rings for different numbers $S$ of \gls{sic}-stages and the \gls{jdd} receiver with Gaussian inputs. The solid black curve is a capacity upper bound \cite{Kramer:15:UpperBound}. Transmission is over the nonlinear fiber-optic channel.}
    \label{fig:results_ring_32_rings}
\end{figure}

